Using Spectral Graph Theory to Map Qubits onto Connectivity-Limited Devices

We propose an efficient heuristic for mapping the logical qubits of quantum algorithms to the physical qubits of connectivity-limited devices, adding a minimal number of connectivity-compliant SWAP gates. In particular, given a quantum circuit, we construct an undirected graph with edge weights a function of the two-qubit gates of the quantum circuit. Taking inspiration from spectral graph drawing, we use an eigenvector of the graph Laplacian to place logical qubits at coordinate locations. These placements are then mapped to physical qubits for a given connectivity. We primarily focus on one-dimensional connectivities, and sketch how the general principles of our heuristic can be extended for use in more general connectivities.

==> (inline-0) <==
\begin{longtable}{|p{2.5cm}||p{0.7cm}|p{0.7cm}||p{1cm}|p{1cm}||p{1cm}|p{1cm}||p{1cm}|p{1cm}||p{1cm}|p{1cm}||p{1cm}|p{1cm}||p{1cm}|p{1cm}||p{1cm}|p{1cm}||p{1cm}|p{1cm}|}
	\caption[Results of benchmarking experiments on LNN architectures.]{Results of benchmarking experiments on LNN architectures. Each row is a single benchmark, where its name is the filename of the test circuit. Each benchmark is characterized in part by the number of qubits and number of CNOTs in the original circuit. The algorithms we compare are our spectral mapper, the four size mappers from CSU19~\cite{childs2019circuit}, and ZPW18 algorithm~\cite{zulehner2018efficient}. We run each algorithm, and characterize the performance both by the number of added SWAPs in the connectivity-compliant circuit, and the amount of CPU time taken. Note the benchmarks are ordered by the number of CNOTs in their circuit.}\label{tab:data}
	\\
	 \hline
	& \multicolumn{2}{|p{2.4cm}||}{\textsc{Original Circuit}} & \multicolumn{2}{p{2.4cm}||}{\textsc{Spectral}} & \multicolumn{2}{|p{2.2cm}||}{\textsc{CSU19 (Greedy)}}  &  \multicolumn{2}{p{2.2cm}||}{\textsc{CSU19 (Simple)}} & \multicolumn{2}{p{2.2cm}||}{\textsc{CSU19 (Extend)}} &  \multicolumn{2}{p{2.2cm}||}{\textsc{CSU19 (Qiskit)}}&  \multicolumn{2}{p{2.2cm}||}{\textsc{ZPW18 (A*)}}\\
	%\hline
	\textsc{Benchmark Circuit} & \textsc{Qubits} & \textsc{CNOTs} & \textsc{SWAP Count} & \textsc{CPU Time (sec)} & \textsc{SWAP Count} & \textsc{CPU Time (sec)} & \textsc{SWAP Count} & \textsc{CPU Time (sec)} & \textsc{SWAP Count} & \textsc{CPU Time (sec)} & \textsc{SWAP Count} & \textsc{CPU Time (sec)} & \textsc{SWAP Count} & \textsc{CPU Time (sec)} \\
\hline
\hline
\endfirsthead
	 \hline
& \multicolumn{2}{|p{2.4cm}||}{\textsc{Original Circuit}} & \multicolumn{2}{p{2.4cm}||}{\textsc{Lin (Spectral)}} & \multicolumn{2}{|p{2.2cm}||}{\textsc{CSU19 (Greedy)}}  &  \multicolumn{2}{p{2.2cm}||}{\textsc{CSU19 (Simple)}} & \multicolumn{2}{p{2.2cm}||}{\textsc{CSU19 (Extend)}} &  \multicolumn{2}{p{2.2cm}||}{\textsc{CSU19 (Qiskit)}}&  \multicolumn{2}{p{2.2cm}||}{\textsc{ZPW18 (A*)}}\\
%\hline
\textsc{Benchmark Circuit} & \textsc{Qubits} & \textsc{CNOTs} & \textsc{SWAP Count} & \textsc{CPU Time (sec)} & \textsc{SWAP Count} & \textsc{CPU Time (sec)} & \textsc{SWAP Count} & \textsc{CPU Time (sec)} & \textsc{SWAP Count} & \textsc{CPU Time (sec)} & \textsc{SWAP Count} & \textsc{CPU Time (sec)} & \textsc{SWAP Count} & \textsc{CPU Time (sec)} \\
\hline
\hline
\endhead
 ex1\_226                      &                 6 &                5 &                   5   &                      0.3  &                   5   &                       0.9 &                   7   &                       1.6 &                   6   &                       1.5 &                   6.4 &                       0.9 &                     3 &                     0.002 \\
graycode6\_47                 &                 6 &                5 &                   0   &                      0.09 &                   4   &                       0.7 &                   6   &                       1   &                   5   &                       0.9 &                   4.2 &                       0.6 &                     1 &                     0.002 \\
xor5\_254                     &                 6 &                5 &                   5   &                      0.3  &                   5   &                       0.8 &                   7   &                       1.6 &                   6   &                       1.6 &                   6   &                       0.8 &                     3 &                     0.003 \\
ex-1\_166                     &                 3 &                9 &                   3   &                      0.1  &                   7   &                       1.5 &                   7   &                       2.2 &                   6   &                       2   &                   6.4 &                       1.2 &                     3 &                     0.004 \\
4gt11\_84                     &                 5 &                9 &                   3   &                      0.2  &                  11   &                       1.8 &                   8   &                       2.1 &                   6   &                       2   &                   6.4 &                       1.2 &                     5 &                     0.002 \\
4mod5-v0\_20                  &                 5 &               10 &                   5.4 &                      0.3  &                   8.4 &                       1.3 &                   8.6 &                       2.1 &                   8.4 &                       1.9 &                   9.2 &                       1.3 &                     4 &                     0.005 \\
ham3\_102                     &                 3 &               11 &                   3   &                      0.1  &                   7   &                       1.4 &                   6   &                       2.2 &                   5   &                       2   &                   7   &                       1.4 &                     4 &                     0.005 \\
4mod5-v1\_22                  &                 5 &               11 &                   6.2 &                      0.3  &                   9   &                       1.4 &                   8.2 &                       2.3 &                   8.8 &                       2.3 &                  10   &                       1.5 &                     5 &                     0.002 \\
mod5d1\_63                    &                 5 &               13 &                   8   &                      0.3  &                   8.2 &                       1.5 &                  11.6 &                       2.9 &                  11   &                       2.3 &                  10   &                       1.5 &                     8 &                     0.003 \\
4gt11\_83                     &                 5 &               14 &                   6   &                      0.2  &                   8   &                       1.4 &                   9   &                       2.8 &                  10   &                       2.6 &                  10   &                       1.6 &                     6 &                     0.005 \\
rd32-v0\_66                   &                 4 &               16 &                   8   &                      0.3  &                  11   &                       2.1 &                   8   &                       3.1 &                   8   &                       3.1 &                  10.8 &                       2   &                     7 &                     0.004 \\
rd32-v1\_68                   &                 4 &               16 &                   8   &                      0.3  &                  11   &                       2.1 &                   8   &                       3.1 &                   8   &                       3.2 &                   9.8 &                       1.8 &                     7 &                     0.003 \\
4mod5-v0\_19                  &                 5 &               16 &                  13.6 &                      0.6  &                  11   &                       2.2 &                  12   &                       3.8 &                  11   &                       3.7 &                  12.6 &                       2.2 &                     8 &                     0.005 \\
4mod5-v1\_24                  &                 5 &               16 &                  11   &                      0.5  &                  16   &                       2.5 &                  13   &                       4   &                  11   &                       3.6 &                  13.6 &                       2.3 &                     7 &                     0.004 \\
mod5mils\_65                  &                 5 &               16 &                  11.6 &                      0.6  &                  12   &                       2.2 &                  14   &                       4.1 &                  12   &                       3.7 &                  15.8 &                       2.5 &                     7 &                     0.004 \\
3\_17\_13                      &                 3 &               17 &                   6   &                      0.2  &                   9   &                       2.2 &                  11   &                       4   &                  11   &                       3.9 &                  10   &                       2   &                     6 &                     0.003 \\
alu-v0\_27                    &                 5 &               17 &                  11   &                      0.4  &                  15.8 &                       2.4 &                  18   &                       4.7 &                  15   &                      12.5 &                  14.8 &                       2.3 &                    11 &                     0.003 \\
alu-v1\_29                    &                 5 &               17 &                  11   &                      0.4  &                  16.6 &                       2.5 &                  16.8 &                       4.4 &                  14.4 &                      12.2 &                  12.8 &                       2   &                    11 &                     0.004 \\
alu-v2\_33                    &                 5 &               17 &                  12.6 &                      0.5  &                  16   &                       2.5 &                  16   &                       4.3 &                  13   &                      11.9 &                  11.8 &                       1.9 &                     7 &                     0.006 \\
4gt11\_82                     &                 5 &               18 &                   7   &                      0.3  &                  13   &                       1.9 &                  10   &                       3.1 &                  14   &                       3.3 &                  14.4 &                       2.1 &                     8 &                     0.004 \\
alu-v1\_28                    &                 5 &               18 &                  13   &                      0.4  &                  17   &                       2.6 &                  18   &                       4.7 &                  14.8 &                      12.3 &                  13.6 &                       2.2 &                    11 &                     0.005 \\
alu-v3\_35                    &                 5 &               18 &                  11   &                      0.4  &                  16.6 &                       2.5 &                  15.6 &                       4.2 &                  15   &                      12.4 &                  15.6 &                       2.4 &                    11 &                     0.004 \\
alu-v4\_37                    &                 5 &               18 &                  11   &                      0.4  &                  16.6 &                       2.5 &                  18   &                       4.7 &                  15   &                      12.6 &                  14.2 &                       2.2 &                    11 &                     0.006 \\
decod24-v2\_43                &                 4 &               22 &                  11   &                      0.4  &                  15   &                       3   &                  16   &                       5.8 &                  13   &                       4.8 &                  15.8 &                       3   &                    12 &                     0.005 \\
miller\_11                    &                 3 &               23 &                   9   &                      0.4  &                  17   &                       3.5 &                  15   &                       5.1 &                  14   &                       4.7 &                  14.2 &                       2.6 &                     9 &                     0.004 \\
decod24-v0\_38                &                 4 &               23 &                  10   &                      0.4  &                  21   &                       3.5 &                  14   &                       5   &                  15   &                       4.7 &                  14.4 &                       2.8 &                     9 &                     0.004 \\
alu-v3\_34                    &                 5 &               24 &                  15   &                      0.5  &                  18   &                       3.7 &                  17.2 &                       5.7 &                  18   &                      17.6 &                  19.6 &                       3.3 &                    13 &                     0.003 \\
mod5d2\_64                    &                 5 &               25 &                  19.8 &                      0.7  &                  20   &                       3.8 &                  20   &                       5.4 &                  21   &                       5.6 &                  22.2 &                       3.5 &                    17 &                     0.005 \\
4gt13-v1\_93                  &                 5 &               30 &                  16   &                      0.6  &                  30.6 &                       4.4 &                  26   &                       6.5 &                  26.4 &                      14.5 &                  24.2 &                       3.7 &                    16 &                     0.004 \\
4gt13\_92                     &                 5 &               30 &                  17   &                      0.6  &                  31.4 &                       4.3 &                  27   &                       6.7 &                  27.4 &                      21.4 &                  27.8 &                       4.1 &                    19 &                     0.007 \\
4mod5-v0\_18                  &                 5 &               31 &                  19   &                      0.8  &                  22   &                       4   &                  24   &                       7.3 &                  20   &                       6.4 &                  24.6 &                       4.1 &                    15 &                     0.005 \\
4mod5-bdd\_287                &                 7 &               31 &                  22   &                      2.7  &                  27   &                       4.1 &                  28   &                       7.4 &                  28   &                       7.3 &                  32.2 &                       4.7 &                    15 &                     0.006 \\
4mod5-v1\_23                  &                 5 &               32 &                  22.6 &                      0.9  &                  27   &                       5.1 &                  25   &                       8.2 &                  22   &                      14.8 &                  25.2 &                       4.4 &                    18 &                     0.005 \\
one-two-three-v2\_100         &                 5 &               32 &                  16   &                      0.6  &                  26.6 &                       4.2 &                  30.6 &                       7.5 &                  31.2 &                      13.8 &                  28.2 &                       4.2 &                    18 &                     0.004 \\
one-two-three-v3\_101         &                 5 &               32 &                  16   &                      0.7  &                  28.8 &                       4.5 &                  26.8 &                       7.8 &                  28.2 &                      14   &                  26.4 &                       4   &                    20 &                     0.005 \\
decod24-bdd\_294              &                 6 &               32 &                  18   &                      2    &                  25   &                       4.8 &                  22   &                       6.5 &                  17   &                       5.3 &                  23.6 &                       4   &                    16 &                     0.005 \\
rd32\_270                     &                 5 &               36 &                  21   &                      0.9  &                  34   &                       5.4 &                  22   &                       7.5 &                  28.6 &                      16.8 &                  29.4 &                       4.8 &                    19 &                     0.006 \\
4gt5\_75                      &                 5 &               38 &                  23   &                      0.7  &                  32   &                       5.1 &                  27.6 &                       8.7 &                  25.4 &                      28.8 &                  29   &                       4.6 &                    22 &                     0.005 \\
alu-v0\_26                    &                 5 &               38 &                  22   &                      0.7  &                  29   &                       5.4 &                  38   &                       9.6 &                  30   &                       7.8 &                  37   &                       5.4 &                    25 &                     0.004 \\
decod24-v1\_41                &                 5 &               38 &                  25.6 &                      1    &                  38.2 &                       5.5 &                  30   &                       8.1 &                  26.8 &                      14.3 &                  29.6 &                       4.7 &                    23 &                     0.005 \\
alu-bdd\_288                  &                 7 &               38 &                  31   &                      2.9  &                  42.8 &                       5.3 &                  34.6 &                       8   &                  43.2 &                      14.5 &                  39   &                       5.4 &                    25 &                     0.005 \\
4gt5\_76                      &                 5 &               46 &                  25   &                      0.7  &                  46   &                       6.1 &                  38   &                      10.7 &                  37   &                      18.1 &                  43.4 &                       6   &                    25 &                     0.006 \\
4gt13\_91                     &                 5 &               49 &                  26.8 &                      0.9  &                  41.2 &                       6.7 &                  28   &                       9.1 &                  36   &                       9.8 &                  35   &                       5.7 &                    30 &                     0.007 \\
alu-v4\_36                    &                 5 &               51 &                  28   &                      1    &                  40.4 &                       6.5 &                  31.6 &                       9.3 &                  33.6 &                      24.5 &                  41   &                       6.4 &                    25 &                     0.007 \\
4gt13\_90                     &                 5 &               53 &                  29   &                      1    &                  46   &                       7.3 &                  30   &                       9.7 &                  40   &                      10.5 &                  39.6 &                       6.2 &                    34 &                     0.006 \\
4gt5\_77                      &                 5 &               58 &                  35   &                      1    &                  50   &                       7.7 &                  43   &                      13   &                  50.8 &                      41.7 &                  51.2 &                       7.3 &                    36 &                     0.008 \\
one-two-three-v1\_99          &                 5 &               59 &                  36   &                      1.4  &                  55   &                       8.7 &                  46.4 &                      12.8 &                  50.8 &                      20.6 &                  49.2 &                       7.4 &                    35 &                     0.009 \\
rd53\_138                     &                 8 &               60 &                  43   &                      4.5  &                  80.8 &                      12.1 &                  59.2 &                      18.1 &                  66.4 &                     102.8 &                  57   &                       6.5 &                    41 &                     0.01  \\
decod24-v3\_45                &                 5 &               64 &                  41   &                      1.3  &                  78.6 &                      10.7 &                  52.2 &                      15.6 &                  56.8 &                      43.3 &                  55.4 &                       8.2 &                    40 &                     0.009 \\
one-two-three-v0\_98          &                 5 &               65 &                  43   &                      1.4  &                  66.6 &                       9.3 &                  55   &                      16.1 &                  60.4 &                      34.7 &                  53.4 &                       8.1 &                    44 &                     0.009 \\
4gt10-v1\_81                  &                 5 &               66 &                  41.8 &                      1.4  &                  53.6 &                       8.5 &                  42.8 &                      13.6 &                  43.6 &                      35.3 &                  55.4 &                       8.6 &                    40 &                     0.007 \\
aj-e11\_165                   &                 5 &               69 &                  40.2 &                      1.5  &                  63.6 &                      10.6 &                  54.4 &                      17.3 &                  43.8 &                      21.2 &                  54   &                       8.2 &                    33 &                     0.007 \\
4mod7-v0\_94                  &                 5 &               72 &                  42   &                      1.4  &                  67.6 &                       9.8 &                  51.4 &                      16.8 &                  52.4 &                      38   &                  62.8 &                       9.4 &                    41 &                     0.006 \\
4mod7-v1\_96                  &                 5 &               72 &                  48.6 &                      1.5  &                  64   &                      10.5 &                  55   &                      17.9 &                  62.4 &                      34.2 &                  53.6 &                       8.7 &                    44 &                     0.01  \\
alu-v2\_32                    &                 5 &               72 &                  46   &                      1.4  &                  68   &                      10.8 &                  56   &                      19.9 &                  64.2 &                      56.4 &                  55.6 &                       8.7 &                    50 &                     0.01  \\
mini\_alu\_305                 &                10 &               77 &                  75   &                      6.4  &                 101   &                      15.6 &                  81.2 &                      25.3 &                  81.4 &                     145.6 &                  79   &                       8.6 &                    61 &                     0.03  \\
mod10\_176                    &                 5 &               78 &                  47   &                      1.5  &                  77.6 &                      11.4 &                  58.2 &                      17.7 &                  56   &                      38.2 &                  64   &                       9.5 &                    48 &                     0.009 \\
4gt4-v0\_80                   &                 6 &               79 &                  71.6 &                      5.5  &                  62   &                      10.5 &                  69.4 &                      22.6 &                  79.8 &                      49   &                  72.6 &                      10.3 &                    52 &                     0.01  \\
cnt3-5\_179                   &                16 &               85 &                  78   &                      6.2  &                 172.8 &                      18.6 &                 125.4 &                      24.5 &                 147   &                     206   &                 156.6 &                      10.2 &                    93 &                     1.2   \\
4gt12-v0\_88                  &                 6 &               86 &                  67   &                      5.8  &                  65   &                      11.3 &                  68.8 &                      22.6 &                  86.2 &                      55.4 &                  76   &                      10.6 &                    58 &                     0.009 \\
ising\_model\_10               &                10 &               90 &                   0   &                      0.08 &                  42.8 &                      14.8 &                  27.8 &                       7.6 &                  54.6 &                     222.7 &                  50.2 &                       4.4 &                     0 &                     0.009 \\
qft\_10                       &                10 &               90 &                  58.2 &                      2.6  &                  93.2 &                      18.4 &                 161.6 &                      23.8 &                  93.6 &                     246.5 &                  51.6 &                       4.6 &                    44 &                     0.02  \\
sys6-v0\_111                  &                10 &               98 &                  84   &                      7.3  &                 112.6 &                      19.2 &                  99.2 &                      30.2 &                 158.4 &                     241.9 &                 110.4 &                      10.2 &                    65 &                     0.02  \\
4\_49\_16                      &                 5 &               99 &                  57   &                      2.2  &                  78   &                      12.6 &                  61.8 &                      19.5 &                  68.8 &                      46.6 &                  75.4 &                      12.2 &                    59 &                     0.008 \\
4gt12-v1\_89                  &                 6 &              100 &                  78   &                      6.9  &                  81.6 &                      14.3 &                  95   &                      22.1 &                  90.6 &                      70.4 &                  90.2 &                      13   &                    70 &                     0.01  \\
rd73\_140                     &                10 &              104 &                  83.6 &                      8.3  &                 129   &                      19.8 &                 101.6 &                      30.1 &                 149.8 &                     196.8 &                 118.2 &                      11.7 &                    71 &                     0.02  \\
0410184\_169                  &                14 &              104 &                  76   &                      8.8  &                 190   &                      17.7 &                 179   &                      33   &                 161   &                     177.8 &                 173   &                      13.6 &                   105 &                     0.04  \\
4gt4-v0\_79                   &                 6 &              105 &                  75   &                      7    &                  92.4 &                      13.9 &                  69.2 &                      22.1 &                  83   &                      70.2 &                  89.4 &                      12.5 &                    68 &                     0.01  \\
hwb4\_49                      &                 5 &              107 &                  65   &                      2.4  &                  96.6 &                      14.9 &                  75.8 &                      25.2 &                  87.2 &                      66.4 &                  78.2 &                      12.3 &                    56 &                     0.01  \\
mod10\_171                    &                 5 &              108 &                  65.4 &                      2.3  &                  92.2 &                      15.5 &                  78.2 &                      28.3 &                  75   &                      60.4 &                  91.2 &                      13.3 &                    70 &                     0.01  \\
4gt4-v0\_78                   &                 6 &              109 &                  83   &                      7.4  &                 100.4 &                      14.8 &                  78   &                      22.3 &                  81.6 &                      64.6 &                  99.4 &                      13.7 &                    74 &                     0.01  \\
4gt12-v0\_87                  &                 6 &              112 &                  78.8 &                      7.2  &                 112.8 &                      16.8 &                  74   &                      24   &                  89   &                      95.4 &                  94.6 &                      13   &                    79 &                     0.01  \\
4gt4-v0\_72                   &                 6 &              113 &                  82   &                      7.4  &                 113.2 &                      18.5 &                  90.8 &                      28.9 &                 112.8 &                     108.5 &                 102.8 &                      13.9 &                    78 &                     0.01  \\
4gt12-v0\_86                  &                 6 &              116 &                  81.8 &                      7    &                 114.8 &                      17.4 &                  78   &                      24.9 &                 102   &                     107.4 &                 106.8 &                      14.1 &                    86 &                     0.01  \\
4gt4-v1\_74                   &                 6 &              119 &                  80   &                      8.2  &                 109.4 &                      16.8 &                 128.6 &                      30.7 &                 112.6 &                      68.9 &                 102.4 &                      15.2 &                    76 &                     0.01  \\
ising\_model\_13               &                13 &              120 &                   0   &                      0.09 &                 117.2 &                      34.4 &                  84.8 &                      29.8 &                 105.6 &                     454.6 &                  78.8 &                       5.6 &                     0 &                     0.01  \\
sym6\_316                     &                14 &              123 &                 124   &                     12.1  &                 170.6 &                      21.3 &                 154   &                      32.8 &                 216.6 &                     166.8 &                 182.4 &                      16.9 &                   138 &                     4.8   \\
rd53\_311                     &                13 &              124 &                 112   &                     11.7  &                 171.8 &                      21.7 &                 155   &                      45.8 &                 193.8 &                     207.1 &                 165.2 &                      15.5 &                   119 &                     0.08  \\
mini-alu\_167                 &                 5 &              126 &                  79   &                      2.5  &                 123.8 &                      18.8 &                  96.4 &                      31   &                 102   &                      70.9 &                 104.4 &                      15.1 &                    76 &                     0.01  \\
one-two-three-v0\_97          &                 5 &              128 &                  82   &                      2.6  &                  99.6 &                      16.6 &                  94.4 &                      31   &                  98.6 &                      82.2 &                 108.4 &                      16.4 &                    74 &                     0.01  \\
rd53\_135                     &                 7 &              134 &                 136   &                      9.9  &                 136.4 &                      20.1 &                 125   &                      40   &                 150.6 &                     156.7 &                 133.6 &                      16.7 &                   108 &                     0.02  \\
sym9\_146                     &                12 &              148 &                 132   &                     12.8  &                 194.2 &                      26.5 &                 143.4 &                      41.9 &                 239.8 &                     292   &                 167.8 &                      15.8 &                    99 &                     0.03  \\
decod24-enable\_126           &                 6 &              149 &                 134   &                     10.5  &                 136.8 &                      21.9 &                 121.6 &                      39.4 &                 116.4 &                      95   &                 128.8 &                      18.6 &                    97 &                     0.01  \\
ham7\_104                     &                 7 &              149 &                 119   &                     11.1  &                 133   &                      19.3 &                 123.2 &                      31.6 &                 144   &                      69.2 &                 135.2 &                      18.9 &                    96 &                     0.01  \\
ising\_model\_16               &                16 &              150 &                   0   &                      0.1  &                 164.8 &                      53.5 &                 123.6 &                      41.8 &                 174   &                     722.7 &                 101.4 &                       6.6 &                     0 &                     0.02  \\
mod8-10\_178                  &                 6 &              152 &                 117   &                      9.9  &                 138.8 &                      23.6 &                 118.4 &                      42.5 &                 150.2 &                      97.1 &                 131.8 &                      19.3 &                   113 &                     0.02  \\
rd84\_142                     &                15 &              154 &                 130.8 &                     13.3  &                 197   &                      33.3 &                 161.8 &                      48.5 &                 262.8 &                     516.8 &                 215.2 &                      16.4 &                   109 &                     0.1   \\
ex3\_229                      &                 6 &              175 &                 119   &                     11.3  &                 147.6 &                      24.4 &                 116.2 &                      40.2 &                 143   &                     113.2 &                 171.2 &                      22.8 &                   118 &                     0.02  \\
4gt4-v0\_73                   &                 6 &              179 &                 145   &                     11.4  &                 170.8 &                      25.9 &                 141   &                      47.4 &                 168.6 &                     102.9 &                 162.6 &                      23   &                   129 &                     0.02  \\
mod8-10\_177                  &                 6 &              196 &                 156   &                     13.7  &                 142   &                      23.6 &                 149   &                      49.4 &                 175.6 &                     120.3 &                 172.8 &                      25   &                   146 &                     0.02  \\
alu-v2\_31                    &                 5 &              198 &                 127.8 &                      4.4  &                 174.6 &                      27.9 &                 144   &                      49.6 &                 144   &                     129   &                 157   &                      24   &                   125 &                     0.02  \\
rd53\_131                     &                 7 &              200 &                 156.4 &                     14.7  &                 209.6 &                      26.2 &                 155   &                      42.6 &                 230.6 &                     162.3 &                 205.6 &                      25.7 &                   146 &                     0.03  \\
C17\_204                      &                 7 &              205 &                 199.6 &                     15.7  &                 226.4 &                      33.1 &                 201   &                      48.4 &                 217.6 &                     182.2 &                 199.6 &                      26.3 &                   153 &                     0.03  \\
cnt3-5\_180                   &                16 &              215 &                 225.8 &                     20.9  &                 309.2 &                      36.7 &                 280   &                      55.1 &                 292   &                     359.2 &                 311   &                      27.5 &                   127 &                     0.03  \\
alu-v2\_30                    &                 6 &              223 &                 195   &                     15.4  &                 214.4 &                      33.4 &                 234.2 &                      56.9 &                 193.2 &                     152.7 &                 202   &                      28   &                   154 &                     0.02  \\
mod5adder\_127                &                 6 &              239 &                 214.8 &                     16.7  &                 220.8 &                      35.7 &                 196.8 &                      64.8 &                 228.6 &                     160.8 &                 220.6 &                      30.2 &                   169 &                     0.03  \\
qft\_16                       &                16 &              240 &                 153   &                      7.5  &                 333.6 &                      77.7 &                 845.8 &                      86   &                 307   &                    1056.4 &                 142.2 &                       9.9 &                   119 &                     0.9   \\
rd53\_133                     &                 7 &              256 &                 171.4 &                     18.9  &                 303.4 &                      35.2 &                 267.6 &                      48.8 &                 265.2 &                     216.1 &                 263.6 &                      32.9 &                   180 &                     0.03  \\
majority\_239                 &                 7 &              267 &                 220.2 &                     20.9  &                 249.6 &                      37.1 &                 251.6 &                      68.4 &                 308.2 &                     222.2 &                 261.2 &                      33.9 &                   197 &                     0.04  \\
ex2\_227                      &                 7 &              275 &                 228.8 &                     22.2  &                 274.6 &                      40.1 &                 197   &                      56   &                 288.8 &                     212.4 &                 272.2 &                      35   &                   193 &                     0.03  \\
cm82a\_208                    &                 8 &              283 &                 253   &                     24.7  &                 265.6 &                      40.8 &                 198.8 &                      59.7 &                 285.8 &                     230.8 &                 294.4 &                      36.1 &                   202 &                     0.03  \\
sf\_274                       &                 6 &              336 &                 277   &                     26.3  &                 275.4 &                      45.6 &                 243.8 &                      81.3 &                 310.2 &                     145.6 &                 284   &                      42.2 &                   239 &                     0.04  \\
sf\_276                       &                 6 &              336 &                 293   &                     25.1  &                 289.2 &                      47   &                 273   &                      77.6 &                 272.8 &                     200.9 &                 299.8 &                      42.9 &                   250 &                     0.03  \\
con1\_216                     &                 9 &              415 &                 452.4 &                     39.1  &                 478.6 &                      60.7 &                 463.2 &                     105.7 &                 442.6 &                     355.9 &                 463.2 &                      54.3 &                   365 &                     0.05  \\
wim\_266                      &                11 &              427 &                 430.6 &                     43.5  &                 402.2 &                      58.2 &                 421.4 &                      95.2 &                 563.2 &                     377.5 &                 467   &                      53.7 &                   336 &                     0.05  \\
rd53\_130                     &                 7 &              448 &                 405.2 &                     37.4  &                 455.2 &                      68.2 &                 382.4 &                     109.8 &                 492.8 &                     372.4 &                 459.2 &                      57.6 &                   338 &                     0.06  \\
f2\_232                       &                 8 &              525 &                 454   &                     48.7  &                 559.6 &                      72.3 &                 444.4 &                     108.4 &                 551.6 &                     392.2 &                 545.8 &                      68.7 &                   398 &                     0.09  \\
cm152a\_212                   &                12 &              532 &                 421   &                     57.2  &                 570.2 &                      74.3 &                 377.2 &                     119.6 &                 672.6 &                     399.6 &                 567.4 &                      70.3 &                   417 &                     0.07  \\
rd53\_251                     &                 8 &              564 &                 542   &                     54.4  &                 563   &                      78.8 &                 470.8 &                     122.7 &                 604   &                     398.3 &                 541.4 &                      69.5 &                   429 &                     0.07  \\
hwb5\_53                      &                 6 &              598 &                 513   &                     50    &                 518.8 &                      81.6 &                 520.4 &                     157.8 &                 528.4 &                     407.9 &                 543   &                      76   &                   417 &                     0.06  \\
cm42a\_207                    &                14 &              771 &                 731   &                     92.1  &                 658.4 &                     102   &                 606.8 &                     155.4 &                 895.6 &                     597.3 &                 866.8 &                     100.5 &                   608 &                     0.1   \\
pm1\_249                      &                14 &              771 &                 731   &                     91.8  &                 664   &                     101.8 &                 628   &                     161.9 &                 917.8 &                     595.5 &                 844.8 &                      98.9 &                   608 &                     0.1   \\
dc1\_220                      &                11 &              833 &                 830.4 &                     92.7  &                 803.2 &                     107.4 &                 711.4 &                     187.2 &                1096   &                     629.9 &                 904.8 &                     107.3 &                   678 &                     0.1   \\
squar5\_261                   &                13 &              869 &                 987.2 &                    103.3  &                1088   &                     120.7 &                1088.4 &                     206.6 &                1173.8 &                     776.1 &                1090.2 &                     115   &                   763 &                     0.2   \\
sqrt8\_260                    &                12 &             1314 &                1886.6 &                    172.6  &                1745.6 &                     194.2 &                1519.2 &                     321.1 &                1925.6 &                    1190.5 &                1735   &                     181.4 &                  1223 &                     1.2   \\
z4\_268                       &                11 &             1343 &                1503   &                    168.5  &                1594.6 &                     199.8 &                1226.4 &                     301.7 &                1839.6 &                    1401.4 &                1587.4 &                     176.2 &                  1153 &                     0.9   \\
radd\_250                     &                13 &             1405 &                1552   &                    190.1  &                1767.8 &                     202.1 &                1203.4 &                     308.1 &                1941.2 &                    1155.6 &                1715.6 &                     190.2 &                  1185 &                     9.1   \\
adr4\_197                     &                13 &             1498 &                1775   &                    205.5  &                1791.4 &                     209.5 &                1647.2 &                     397   &                2050   &                    1370.9 &                1875.8 &                     197.7 &                  1370 &                     0.3   \\
sym6\_145                     &                 7 &             1701 &                1483.4 &                    198.1  &                1618.2 &                     238.9 &                1729.6 &                     462.7 &                1803.8 &                    1263.7 &                1668.8 &                     220.7 &                  1215 &                     0.2   \\
misex1\_241                   &                15 &             2100 &                2235.4 &                    325.3  &                2182.6 &                     264.2 &                2289.8 &                     427.2 &                2658.6 &                    1293.4 &                2508.6 &                     282.7 &                  1749 &                     0.3   \\
rd73\_252                     &                10 &             2319 &                2812   &                    348.9  &                2706.4 &                     329.9 &                1958.4 &                     497.6 &                3101.6 &                    2049.3 &                2793.2 &                     309.1 &                  1995 &                    14.4   \\
cycle10\_2\_110                &                12 &             2648 &                3155.4 &                    440.7  &                3479.6 &                     369.1 &                2834   &                     608.7 &                3552.6 &                    1998.3 &                3342.4 &                     356.1 &                  2414 &                     1.6   \\
hwb6\_56                      &                 7 &             2952 &                2850.8 &                    455.2  &                2862.4 &                     420.5 &                2665.6 &                     773.5 &                3036.6 &                    2290.7 &                2910.6 &                     366.9 &                  2140 &                     0.4   \\
square\_root\_7                &                15 &             3089 &                4826.6 &                    580.8  &                4543   &                     492.8 &                4478   &                    1129.6 &                4936.4 &                    3788.3 &                4228.6 &                     417.8 &                  3267 &                    11.3   \\
ham15\_107                    &                15 &             3858 &                4136.6 &                    814.4  &                4597.6 &                     534.8 &                4254   &                    1015.5 &                4933.4 &                    3138.1 &                4572.4 &                     511.9 &                  3308 &                     2.4   \\
dc2\_222                      &                15 &             4131 &                5193.6 &                    914.1  &                5558   &                     583.4 &                4942.4 &                     955.6 &                5640.8 &                    3183.9 &                5485.4 &                     563.8 &                  3906 &                     8.6   \\
sqn\_258                      &                10 &             4459 &                5055.8 &                    944    &                5139   &                     643.8 &                4313.4 &                    1043.2 &                5710.2 &                    4252.4 &                5149.2 &                     590.6 &         \multicolumn{2}{p{2.2cm}||}{out of memory}     \\
inc\_237                      &                16 &             4636 &                5119.6 &                   1101.5  &                5285.6 &                     606.4 &                5723   &                    1041.2 &                5746.6 &                    3348.9 &                5678   &                     617   &         \multicolumn{2}{p{2.2cm}||}{out of memory}     \\
cm85a\_209                    &                14 &             4986 &                6066.6 &                   1215.5  &                6411.8 &                     706.1 &                6444.6 &                    1247.8 &                6583.8 &                    3630.7 &                6667.8 &                     693   &                  4658 &                    14.3   \\
rd84\_253                     &                12 &             5960 &                7825.2 &                   1585.4  &                7813.8 &                     902   &                5125.2 &                    1323.5 &                8655.6 &                    6197.3 &                7746.2 &                     796.6 &         \multicolumn{2}{p{2.2cm}||}{out of memory}     \\
root\_255                     &                13 &             7493 &               10226.8 &                   2310.7  &                9827.4 &                    1158.7 &                7694.2 &                    1815.3 &               10710.4 &                    8786.3 &                9988.6 &                     993.2 &         \multicolumn{2}{p{2.2cm}||}{out of memory}     \\
co14\_215                     &                15 &             7840 &               13259.4 &                   2332.3  &               11722   &                    1342.5 &               11691.8 &                    2723.2 &               12480   &                   14008.2 &               11559.4 &                    1026.3 &                  7704 &                    78.9   \\
mlp4\_245                     &                16 &             8232 &               10745.2 &                   2863    &               11617   &                    1178   &               10712.4 &                    2070.9 &               11598.2 &                    7132.3 &               11311.8 &                    1136.6 &         \multicolumn{2}{p{2.2cm}||}{out of memory}     \\
sym9\_148                     &                10 &             9408 &                8822   &                   3328    &                9563.2 &                    1308.2 &                9318.4 &                    2715   &               11375.8 &                    8304.2 &                9891.6 &                    1219.7 &         \multicolumn{2}{p{2.2cm}||}{out of memory}     \\
life\_238                     &                11 &             9800 &               11817.8 &                   3741.9  &               12467.6 &                    1416.4 &               12296.2 &                    2607.2 &               13974.6 &                    8893.9 &               12715.6 &                    1359.1 &         \multicolumn{2}{p{2.2cm}||}{out of memory}     \\
tof\_3\_after\_heavy            &                 5 &               14 &                   8   &                      0.2  &                  21   &                       0.9 &                  10   &                       0.7 &                  12   &                       0.8 &                   9.2 &                       0.5 &                     4 &                     0.001 \\
tof\_3\_after\_light            &                 5 &               14 &                   8   &                      0.2  &                  21   &                       0.9 &                  10   &                       0.7 &                  12   &                       0.8 &                   9.8 &                       0.5 &                     4 &                     0.002 \\
barenco\_tof\_3\_after\_heavy    &                 5 &               18 &                  11   &                      0.3  &                  14   &                       0.8 &                  10   &                       0.7 &                  12   &                       0.9 &                  13   &                       0.7 &                     8 &                     0.002 \\
barenco\_tof\_3\_after\_light    &                 5 &               20 &                  12   &                      0.4  &                  14   &                       0.9 &                  10   &                       0.7 &                  12   &                       0.9 &                  13   &                       0.7 &                     8 &                     0.001 \\
tof\_4\_after\_heavy            &                 7 &               22 &                  11   &                      1.7  &                  33   &                       1.5 &                  22   &                       1.3 &                  25   &                       1.6 &                  28.8 &                       1.3 &                     6 &                     0.004 \\
tof\_4\_after\_light            &                 7 &               22 &                  11   &                      1.1  &                  33   &                       1.6 &                  22   &                       1.3 &                  25   &                       1.6 &                  23.6 &                       1.2 &                     6 &                     0.002 \\
mod5\_4\_after\_heavy           &                 5 &               28 &                  15.2 &                      0.6  &                  26   &                       1.2 &                  18   &                       1.1 &                  22   &                       1.3 &                  21.4 &                       1   &                    12 &                     0.001 \\
mod5\_4\_after\_light           &                 5 &               28 &                  14.8 &                      0.6  &                  26   &                       1.2 &                  18   &                       1.1 &                  22   &                       1.3 &                  17.8 &                       0.9 &                    12 &                     0.004 \\
tof\_5\_after\_heavy            &                 9 &               30 &                  20.8 &                      2    &                  51   &                       2.6 &                  37   &                       2.1 &                  39   &                       3.8 &                  43.8 &                       2.1 &                     8 &                     0.003 \\
tof\_5\_after\_light            &                 9 &               30 &                  20.6 &                      2    &                  51   &                       2.6 &                  37   &                       2.1 &                  39   &                       3.8 &                  36.6 &                       1.8 &                     8 &                     0.003 \\
barenco\_tof\_4\_after\_heavy    &                 7 &               34 &                  34   &                      2.7  &                  41   &                       1.9 &                  24   &                       1.6 &                  26   &                       1.9 &                  33.8 &                       1.6 &                    16 &                     0.004 \\
barenco\_tof\_4\_after\_light    &                 7 &               40 &                  22   &                      3    &                  46.8 &                       2.3 &                  24   &                       1.6 &                  26   &                       1.9 &                  26.8 &                       1.5 &                    16 &                     0.004 \\
mod\_mult\_55\_after\_heavy      &                 9 &               40 &                  44   &                      2.4  &                  59.8 &                       3.7 &                  48.2 &                       5.5 &                  62.8 &                      16.1 &                  49.6 &                       2.2 &                    30 &                     0.008 \\
mod\_mult\_55\_after\_light      &                 9 &               40 &                  44   &                      3.5  &                  60.6 &                       3.7 &                  46.6 &                       5.3 &                  66.4 &                      15.8 &                  61.2 &                       2.5 &                    30 &                     0.007 \\
barenco\_tof\_5\_after\_heavy    &                 9 &               50 &                  60.8 &                      3.4  &                  85   &                       3.9 &                  53   &                       3.7 &                  59   &                       5.3 &                  71   &                       3.2 &                    23 &                     0.004 \\
vbe\_adder\_3\_after\_heavy      &                10 &               50 &                  30   &                      3.6  &                  55.4 &                       4.7 &                  60   &                       5.6 &                  76.4 &                      24   &                  58   &                       2.8 &                    33 &                     0.02  \\
vbe\_adder\_3\_after\_light      &                10 &               50 &                  43   &                      5    &                  53.8 &                       4.8 &                  58.4 &                       5.5 &                  84.8 &                      23.8 &                  54   &                       2.6 &                    33 &                     0.02  \\
barenco\_tof\_5\_after\_light    &                 9 &               60 &                  46.6 &                      4.7  &                  89   &                       4.4 &                  55   &                       3.8 &                  64   &                       6.7 &                  63.4 &                       3.1 &                    23 &                     0.003 \\
csla\_mux\_3\_after\_heavy       &                15 &               70 &                  86.4 &                      5.2  &                 180.2 &                      15.9 &                 158   &                      19.6 &                 142.2 &                     205.5 &                 125   &                       5.9 &                   108 &                     0.2   \\
tof\_10\_after\_heavy           &                19 &               70 &                  93.2 &                      7.9  &                 258   &                      19   &                 192   &                      13.7 &                 275   &                     112.8 &                 173   &                      10.9 &                    18 &                     0.01  \\
tof\_10\_after\_light           &                19 &               70 &                  93   &                      8.1  &                 258   &                      19.1 &                 192   &                      13.7 &                 275   &                     111.1 &                 169.2 &                      10.6 &                    18 &                     0.008 \\
rc\_adder\_6\_after\_heavy       &                14 &               71 &                  75   &                      7.3  &                 173   &                      14.4 &                 156.6 &                      24.9 &                 139.4 &                     139   &                 145.4 &                       6.3 &                    83 &                     0.05  \\
rc\_adder\_6\_after\_light       &                14 &               73 &                  75   &                      6.6  &                 183   &                      15   &                 156.8 &                      24   &                 158.4 &                     127.8 &                 160.2 &                       6.7 &                    83 &                     0.05  \\
csla\_mux\_3\_after\_light       &                15 &               76 &                  95.8 &                      5    &                 168.6 &                      14.8 &                 147.8 &                      21.7 &                 146.4 &                     194.8 &                 136   &                       6.3 &         \multicolumn{2}{p{2.2cm}||}{out of memory}     \\
mod\_red\_21\_after\_heavy       &                11 &               77 &                 106   &                      5.3  &                 114.2 &                       7.1 &                 128.6 &                       9.2 &                 129   &                      30.8 &                 105.6 &                       5   &                    59 &                     0.008 \\
mod\_red\_21\_after\_light       &                11 &               81 &                  78   &                      6.1  &                 116   &                       7.4 &                 134   &                       9.4 &                 127.2 &                      28.1 &                 102.2 &                       5.2 &                    59 &                     0.01  \\
gf2\^{}E4\_mult\_after\_heavy      &                12 &               99 &                 124.4 &                      6.3  &                 171.6 &                      11.7 &                 173   &                      16.1 &                 158.2 &                      85.4 &                 153.8 &                       6.6 &                   109 &                     0.03  \\
gf2\^{}E4\_mult\_after\_light      &                12 &               99 &                 125   &                      6    &                 168.8 &                      11.4 &                 173.8 &                      16.1 &                 158   &                      85.1 &                 150.6 &                       6.6 &                   128 &                     0.05  \\
barenco\_tof\_10\_after\_heavy   &                19 &              130 &                 212.2 &                     17.1  &                 382.2 &                      27.6 &                 333   &                      33.1 &                 350.8 &                      93.4 &                 334.6 &                      19.4 &                    58 &                     0.01  \\
\hline
\end{longtable}
